When Should LLM Agents Forget? Memory Filtering Under Query-Critical Resolver Errors

LLM memory systems often delete facts classified as stale. We show that this hard-filtering step can reduce downstream accuracy when resolver errors delete query-critical facts. Across three models, a controlled sensitivity intervention moves hard-drop from gains of +0.186 to +0.230 at perfect resolution to losses of -0.176 to -0.181 at the lowest tested reliability. Paired targeted interventions show that false-drop causes significantly greater degradation than false-keep, while a non-deleting baseline can still fail when incorrect labels steer generation. On a frozen 102/102 calibration/test split, a simple deployment-matched gate reaches 0.655 accuracy versus 0.641 for always hard-drop and 0.662 for test-informed oracle selection. Global-accuracy crossovers require gold labels and are model- and task-specific diagnostics, not deployment thresholds. Deletion should instead be treated as cost-sensitive: validate query-critical false-drop risk on matched data, or default to label-free retention when such validation is unavailable.

==> reliability_figure.tex <==
% Generated by python3 -m scripts.build_realm_figures
\begin{tikzpicture}[x=1cm,y=1cm]
\node[font=\scriptsize\bfseries] at (2.850,4.82) {(a) Global accuracy diagnostic};
\draw[gray!25] (1.132,0.800) -- (1.132,4.450);
\node[font=\tiny,anchor=north] at (1.132,0.760) {0.5};
\draw[gray!25] (1.895,0.800) -- (1.895,4.450);
\node[font=\tiny,anchor=north] at (1.895,0.760) {0.6};
\draw[gray!25] (2.659,0.800) -- (2.659,4.450);
\node[font=\tiny,anchor=north] at (2.659,0.760) {0.7};
\draw[gray!25] (3.423,0.800) -- (3.423,4.450);
\node[font=\tiny,anchor=north] at (3.423,0.760) {0.8};
\draw[gray!25] (4.186,0.800) -- (4.186,4.450);
\node[font=\tiny,anchor=north] at (4.186,0.760) {0.9};
\draw[gray!25] (4.950,0.800) -- (4.950,4.450);
\node[font=\tiny,anchor=north] at (4.950,0.760) {1.0};
\draw[gray!25] (0.750,1.362) -- (4.950,1.362);
\node[font=\tiny,anchor=east] at (0.690,1.362) {-0.2};
\draw[black,dashed] (0.750,2.485) -- (4.950,2.485);
\node[font=\tiny,anchor=east] at (0.690,2.485) {+0.0};
\draw[gray!25] (0.750,3.608) -- (4.950,3.608);
\node[font=\tiny,anchor=east] at (0.690,3.608) {+0.2};
\draw[black] (0.750,0.800) rectangle (4.950,4.450);
\node[font=\tiny] at (2.850,0.25) {Realized ResolutionAcc};
\draw[black,solid,thick] (1.126,1.466) -- (1.987,1.852) -- (2.654,2.264) -- (3.552,2.815) -- (4.245,3.118) -- (4.950,3.531);
\draw[black] (1.126,0.998) -- (1.126,1.989);
\draw[black] (1.081,0.998) -- (1.171,0.998);
\draw[black] (1.081,1.989) -- (1.171,1.989);
\filldraw[fill=white,draw=black,thick] (1.126,1.466) circle (1.7pt);
\draw[black] (1.987,1.384) -- (1.987,2.319);
\draw[black] (1.942,1.384) -- (2.032,1.384);
\draw[black] (1.942,2.319) -- (2.032,2.319);
\filldraw[fill=white,draw=black,thick] (1.987,1.852) circle (1.7pt);
\draw[black] (2.654,1.796) -- (2.654,2.760);
\draw[black] (2.609,1.796) -- (2.699,1.796);
\draw[black] (2.609,2.760) -- (2.699,2.760);
\filldraw[fill=white,draw=black,thick] (2.654,2.264) circle (1.7pt);
\draw[black] (3.552,2.347) -- (3.552,3.255);
\draw[black] (3.507,2.347) -- (3.597,2.347);
\draw[black] (3.507,3.255) -- (3.597,3.255);
\filldraw[fill=white,draw=black,thick] (3.552,2.815) circle (1.7pt);
\draw[black] (4.245,2.705) -- (4.245,3.558);
\draw[black] (4.200,2.705) -- (4.290,2.705);
\draw[black] (4.200,3.558) -- (4.290,3.558);
\filldraw[fill=white,draw=black,thick] (4.245,3.118) circle (1.7pt);
\draw[black] (4.950,3.145) -- (4.950,3.916);
\draw[black] (4.905,3.145) -- (4.995,3.145);
\draw[black] (4.905,3.916) -- (4.995,3.916);
\filldraw[fill=white,draw=black,thick] (4.950,3.531) circle (1.7pt);
\draw[black,solid,thick] (0.900,4.270) -- (1.280,4.270);
\filldraw[fill=white,draw=black,thick] (1.090,4.270) circle (1.7pt);
\node[font=\tiny,anchor=west] at (1.360,4.270) {GPT-4o-mini};
\draw[black!65,dashed,thick] (0.945,1.494) -- (1.756,2.044) -- (2.741,2.705) -- (3.534,3.008) -- (4.189,3.200) -- (4.950,3.531);
\draw[black!65] (0.945,1.026) -- (0.945,1.962);
\draw[black!65] (0.900,1.026) -- (0.990,1.026);
\draw[black!65] (0.900,1.962) -- (0.990,1.962);
\filldraw[fill=white,draw=black!65,thick] (0.890,1.439) rectangle (1.000,1.549);
\draw[black!65] (1.756,1.576) -- (1.756,2.512);
\draw[black!65] (1.711,1.576) -- (1.801,1.576);
\draw[black!65] (1.711,2.512) -- (1.801,2.512);
\filldraw[fill=white,draw=black!65,thick] (1.701,1.989) rectangle (1.811,2.099);
\draw[black!65] (2.741,2.292) -- (2.741,3.118);
\draw[black!65] (2.696,2.292) -- (2.786,2.292);
\draw[black!65] (2.696,3.118) -- (2.786,3.118);
\filldraw[fill=white,draw=black!65,thick] (2.686,2.650) rectangle (2.796,2.760);
\draw[black!65] (3.534,2.567) -- (3.534,3.476);
\draw[black!65] (3.489,2.567) -- (3.579,2.567);
\draw[black!65] (3.489,3.476) -- (3.579,3.476);
\filldraw[fill=white,draw=black!65,thick] (3.479,2.953) rectangle (3.589,3.063);
\draw[black!65] (4.189,2.787) -- (4.189,3.613);
\draw[black!65] (4.144,2.787) -- (4.234,2.787);
\draw[black!65] (4.144,3.613) -- (4.234,3.613);
\filldraw[fill=white,draw=black!65,thick] (4.134,3.145) rectangle (4.244,3.255);
\draw[black!65] (4.950,3.145) -- (4.950,3.916);
\draw[black!65] (4.905,3.145) -- (4.995,3.145);
\draw[black!65] (4.905,3.916) -- (4.995,3.916);
\filldraw[fill=white,draw=black!65,thick] (4.895,3.476) rectangle (5.005,3.586);
\draw[black!65,dashed,thick] (0.900,4.000) -- (1.280,4.000);
\filldraw[fill=white,draw=black!65,thick] (1.035,3.945) rectangle (1.145,4.055);
\node[font=\tiny,anchor=west] at (1.360,4.000) {Haiku 4.5};
\draw[black!40,densely dotted,thick] (1.175,1.494) -- (1.949,2.072) -- (2.604,2.512) -- (3.446,3.118) -- (4.145,3.255) -- (4.950,3.778);
\draw[black!40] (1.175,1.026) -- (1.175,1.962);
\draw[black!40] (1.130,1.026) -- (1.220,1.026);
\draw[black!40] (1.130,1.962) -- (1.220,1.962);
\filldraw[fill=white,draw=black!40,thick] (1.175,1.569) -- (1.105,1.434) -- (1.245,1.434) -- cycle;
\draw[black!40] (1.949,1.631) -- (1.949,2.512);
\draw[black!40] (1.904,1.631) -- (1.994,1.631);
\draw[black!40] (1.904,2.512) -- (1.994,2.512);
\filldraw[fill=white,draw=black!40,thick] (1.949,2.147) -- (1.879,2.012) -- (2.019,2.012) -- cycle;
\draw[black!40] (2.604,2.044) -- (2.604,2.980);
\draw[black!40] (2.559,2.044) -- (2.649,2.044);
\draw[black!40] (2.559,2.980) -- (2.649,2.980);
\filldraw[fill=white,draw=black!40,thick] (2.604,2.587) -- (2.534,2.452) -- (2.674,2.452) -- cycle;
\draw[black!40] (3.446,2.677) -- (3.446,3.558);
\draw[black!40] (3.401,2.677) -- (3.491,2.677);
\draw[black!40] (3.401,3.558) -- (3.491,3.558);
\filldraw[fill=white,draw=black!40,thick] (3.446,3.193) -- (3.376,3.058) -- (3.516,3.058) -- cycle;
\draw[black!40] (4.145,2.842) -- (4.145,3.696);
\draw[black!40] (4.100,2.842) -- (4.190,2.842);
\draw[black!40] (4.100,3.696) -- (4.190,3.696);
\filldraw[fill=white,draw=black!40,thick] (4.145,3.330) -- (4.075,3.195) -- (4.215,3.195) -- cycle;
\draw[black!40] (4.950,3.365) -- (4.950,4.191);
\draw[black!40] (4.905,3.365) -- (4.995,3.365);
\draw[black!40] (4.905,4.191) -- (4.995,4.191);
\filldraw[fill=white,draw=black!40,thick] (4.950,3.853) -- (4.880,3.718) -- (5.020,3.718) -- cycle;
\draw[black!40,densely dotted,thick] (0.900,3.730) -- (1.280,3.730);
\filldraw[fill=white,draw=black!40,thick] (1.090,3.805) -- (1.020,3.670) -- (1.160,3.670) -- cycle;
\node[font=\tiny,anchor=west] at (1.360,3.730) {Claude Sonnet};
\node[font=\scriptsize\bfseries] at (7.500,4.82) {(b) Query-critical false drops};
\draw[gray!25] (5.400,0.800) -- (5.400,4.450);
\node[font=\tiny,anchor=north] at (5.400,0.760) {0.0};
\draw[gray!25] (6.800,0.800) -- (6.800,4.450);
\node[font=\tiny,anchor=north] at (6.800,0.760) {0.1};
\draw[gray!25] (8.200,0.800) -- (8.200,4.450);
\node[font=\tiny,anchor=north] at (8.200,0.760) {0.2};
\draw[gray!25] (9.600,0.800) -- (9.600,4.450);
\node[font=\tiny,anchor=north] at (9.600,0.760) {0.3};
\draw[gray!25] (5.400,1.362) -- (9.600,1.362);
\draw[black,dashed] (5.400,2.485) -- (9.600,2.485);
\draw[gray!25] (5.400,3.608) -- (9.600,3.608);
\draw[black] (5.400,0.800) rectangle (9.600,4.450);
\node[font=\tiny] at (7.500,0.25) {Query-critical false-drop rate};
\draw[black,solid,thick] (5.400,3.503) -- (6.155,3.090) -- (6.704,2.898) -- (7.733,2.567) -- (8.969,1.934) -- (9.312,1.796);
\draw[black] (5.400,3.090) -- (5.400,3.888);
\draw[black] (5.355,3.090) -- (5.445,3.090);
\draw[black] (5.355,3.888) -- (5.445,3.888);
\filldraw[fill=white,draw=black,thick] (5.400,3.503) circle (1.7pt);
\draw[black] (6.155,2.677) -- (6.155,3.503);
\draw[black] (6.110,2.677) -- (6.200,2.677);
\draw[black] (6.110,3.503) -- (6.200,3.503);
\filldraw[fill=white,draw=black,thick] (6.155,3.090) circle (1.7pt);
\draw[black] (6.704,2.457) -- (6.704,3.310);
\draw[black] (6.659,2.457) -- (6.749,2.457);
\draw[black] (6.659,3.310) -- (6.749,3.310);
\filldraw[fill=white,draw=black,thick] (6.704,2.898) circle (1.7pt);
\draw[black] (7.733,2.127) -- (7.733,3.035);
\draw[black] (7.688,2.127) -- (7.778,2.127);
\draw[black] (7.688,3.035) -- (7.778,3.035);
\filldraw[fill=white,draw=black,thick] (7.733,2.567) circle (1.7pt);
\draw[black] (8.969,1.439) -- (8.969,2.402);
\draw[black] (8.924,1.439) -- (9.014,1.439);
\draw[black] (8.924,2.402) -- (9.014,2.402);
\filldraw[fill=white,draw=black,thick] (8.969,1.934) circle (1.7pt);
\draw[black] (9.312,1.356) -- (9.312,2.264);
\draw[black] (9.267,1.356) -- (9.357,1.356);
\draw[black] (9.267,2.264) -- (9.357,2.264);
\filldraw[fill=white,draw=black,thick] (9.312,1.796) circle (1.7pt);
\draw[black,solid,thick] (5.550,4.270) -- (5.930,4.270);
\filldraw[fill=white,draw=black,thick] (5.740,4.270) circle (1.7pt);
\node[font=\tiny,anchor=west] at (6.010,4.270) {Hard-drop};
\node[font=\scriptsize\bfseries] at (12.150,4.82) {(c) Error-direction intervention};
\draw[gray!25] (10.750,0.800) -- (10.750,4.450);
\node[font=\tiny,anchor=north] at (10.750,0.760) {0.2};
\draw[gray!25] (12.150,0.800) -- (12.150,4.450);
\node[font=\tiny,anchor=north] at (12.150,0.760) {0.3};
\draw[gray!25] (13.550,0.800) -- (13.550,4.450);
\node[font=\tiny,anchor=north] at (13.550,0.760) {0.4};
\draw[gray!25] (10.050,1.362) -- (14.250,1.362);
\draw[black,dashed] (10.050,2.485) -- (14.250,2.485);
\draw[gray!25] (10.050,3.608) -- (14.250,3.608);
\draw[black] (10.050,0.800) rectangle (14.250,4.450);
\node[font=\tiny] at (12.150,0.25) {Targeted corruption probability $p$};
\draw[black,dashed,thick] (10.750,3.495) -- (13.550,3.084);
\draw[black] (10.750,3.084) -- (10.750,3.945);
\draw[black] (10.705,3.084) -- (10.795,3.084);
\draw[black] (10.705,3.945) -- (10.795,3.945);
\filldraw[fill=white,draw=black,thick] (10.695,3.440) rectangle (10.805,3.550);
\draw[black] (13.550,2.672) -- (13.550,3.495);
\draw[black] (13.505,2.672) -- (13.595,2.672);
\draw[black] (13.505,3.495) -- (13.595,3.495);
\filldraw[fill=white,draw=black,thick] (13.495,3.029) rectangle (13.605,3.139);
\draw[black,dashed,thick] (10.200,4.270) -- (10.580,4.270);
\filldraw[fill=white,draw=black,thick] (10.335,4.215) rectangle (10.445,4.325);
\node[font=\tiny,anchor=west] at (10.660,4.270) {False-keep};
\draw[black,solid,thick] (10.750,2.747) -- (13.550,2.297);
\draw[black] (10.750,2.260) -- (10.750,3.271);
\draw[black] (10.705,2.260) -- (10.795,2.260);
\draw[black] (10.705,3.271) -- (10.795,3.271);
\filldraw[fill=white,draw=black,thick] (10.750,2.822) -- (10.680,2.687) -- (10.820,2.687) -- cycle;
\draw[black] (13.550,1.773) -- (13.550,2.822);
\draw[black] (13.505,1.773) -- (13.595,1.773);
\draw[black] (13.505,2.822) -- (13.595,2.822);
\filldraw[fill=white,draw=black,thick] (13.550,2.372) -- (13.480,2.237) -- (13.620,2.237) -- cycle;
\draw[black,solid,thick] (10.200,4.000) -- (10.580,4.000);
\filldraw[fill=white,draw=black,thick] (10.390,4.075) -- (10.320,3.940) -- (10.460,3.940) -- cycle;
\node[font=\tiny,anchor=west] at (10.660,4.000) {False-drop};
\node[font=\tiny,rotate=90] at (-0.12,2.62) {AssemblyGain vs. flat};
\end{tikzpicture}

